Source characterization of the hypergraphic posets

For a hypergraph $\mathbb{H}$ on $[n]$, the hypergraphic poset $P_\mathbb{H}$ is the transitive closure of the oriented $1$-skeleton of the hypergraphic polytope $\Delta_\mathbb{H}$. In a recent paper, N. Bergeron and V. Pilaud provided a characterization of $P_\mathbb{H}$ based on the sources of acyclic orientations for interval hypergraphs. The goal of this work is to extend this source characterization of $P_\mathbb{H}$ for arbitrary hypergraphs on $[n]$.

==> exampleproof1.tex <==
\begin{figure}[H]
    \centering
   \begin{tikzpicture}[scale=0.975,
    mid arrow/.style={postaction={decorate,decoration={markings, mark=at position .6 with {\arrow{Stealth}}
    }}},]

    %left1

    \draw[mid arrow,thick] (0,0) to ({1.9*cos(20)},{1.9*sin(20)});

    \draw[mid arrow,thick] (0,0) to ({1.9*cos(80)},{1.9*sin(80)});


    \draw[mid arrow,thick] (0,0) to ({2.25*cos(140)},{2.25*sin(140)});

    \draw[mid arrow,thick] ({2.25*cos(140)},{2.25*sin(140)}) to ({2.25*cos(80)-0.35},{2.25*sin(80)-0.1});

    \draw[mid arrow,thick] (0,0) to ({1.9*cos(200)},{1.9*sin(200)});

    \draw[mid arrow,thick] (0,0) to ({1.9*cos(260)},{1.9*sin(260)});

    \draw[mid arrow,thick] (0,0) to ({2.25*cos(320)},{2.25*sin(320)});

    \draw[mid arrow,thick] ({2.25*cos(320)},{2.25*sin(320)}) to ({2.25*cos(260)+0.35},{2.25*sin(260)+0.1});

    %first hypergraph

    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (0,0) {};
    
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({2.25*cos(20)},{2.25*sin(20)}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({2.25*cos(80)},{2.25*sin(80)}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({2.25*cos(140)},{2.25*sin(140)}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({2.25*cos(200)},{2.25*sin(200)}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({2.25*cos(260)},{2.25*sin(260)}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({2.25*cos(320)},{2.25*sin(320)}) {};

    \node[draw=orange, ellipse, minimum width=0.7cm, minimum height=0.7cm, inner sep=5pt, ultra thick] at  ({2.25*cos(20)},{2.25*sin(20)}) {};

    \node[draw=blue, ellipse, minimum width=0.7cm, minimum height=0.7cm, inner sep=5pt, ultra thick] at  ({2.25*cos(80)},{2.25*sin(80)}) {};

    \node[draw=red, ellipse, minimum width=0.7cm, minimum height=0.7cm, inner sep=5pt, ultra thick] at  ({2.25*cos(200)},{2.25*sin(200)}) {};

    \node[draw=Turquoise, ellipse, minimum width=0.7cm, minimum height=0.7cm, inner sep=5pt, ultra thick] at  ({2.25*cos(260)},{2.25*sin(260)}) {};


    \node (7) at (0,0) {$1$};
    \node (6) at ({2.25*cos(20)},{2.25*sin(20)}) {$6$};
    \node (5) at ({2.25*cos(80)},{2.25*sin(80)}) {$2$};
    \node (4) at ({2.25*cos(140)},{2.25*sin(140)}) {$5$};
    \node (3) at ({2.25*cos(200)},{2.25*sin(200)}) {$4$};
    \node (2) at ({2.25*cos(260)},{2.25*sin(260)}) {$3$};
    \node (1) at ({2.25*cos(320)},{2.25*sin(320)}) {$7$};

    

    \begin{pgfonlayer}{background}
    \draw[red!30,fill=red!30,line width=10mm,line cap=round,line join=round] (7.center) -- (3.center) -- (4.center) -- cycle;
    \draw[Turquoise!50,fill=Turquoise!50,line width=10mm,line cap=round,line join=round] (7.center) -- (3.center) -- (2.center) -- cycle;
 
    \draw[opacity=.5,red!50,fill=red!30,line width=10mm,line cap=round,line join=round] (7.center) -- (3.center) -- cycle;
    \draw[opacity=.5,blue!50,fill=blue!30,line width=10mm,line cap=round,line join=round] (7.center) -- (5.center) -- cycle;
    \end{pgfonlayer}

    \begin{scope}[
            on background layer,
            highlight/.style={rounded corners=1em,line width=10mm,orange,cap=round},
            whiten/.style={white,cap=round,line width=2em},
            highlightfill/.style={fill,line width=10mm,rounded corners=0.1mm,orange,cap=round}
            ]
            \begin{scope}[transparency group,opacity=0.2]
            \draw [highlightfill] (7.center) -- (6.center) -- (1.center) -- cycle;
            \end{scope}
        \end{scope}

    %right1

    \draw[mid arrow,thick] (0+8,0) to ({1.2*cos(20)+8},{1.2*sin(20)});

    \draw[mid arrow,thick] (0+8,0) to ({1.9*cos(80)+8},{1.9*sin(80)});


    \draw[mid arrow,thick] (0+8,0) to ({2.25*cos(140)+8},{2.25*sin(140)});

    \draw[mid arrow,thick] ({2.25*cos(140)+8},{2.25*sin(140)}) to ({2.25*cos(80)+8-0.35},{2.25*sin(80)-0.1});

    \draw[mid arrow,thick] (0+8,0) to ({1.2*cos(200)+8},{1.2*sin(200)});

    \draw[mid arrow,thick] (0+8,0) to ({1.85*cos(260)+8},{1.85*sin(260)});

    \draw[mid arrow,thick] (0+8,0) to ({2.25*cos(320)+8},{2.25*sin(320)});

    \draw[mid arrow,thick] ({2.25*cos(320)+8},{2.25*sin(320)}) to ({2.25*cos(260)+8+0.3},{2.25*sin(260)+0.1});

    %first hypergraph

    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (0+8,0) {};
    
    \node[draw=yellow,rotate=20, fill=yellow, ellipse, minimum width=1.2cm, minimum height=0.5cm, inner sep=5pt] at ({1.9*cos(20)+8},{1.9*sin(20)}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({2.25*cos(80)+8},{2.25*sin(80)}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({2.25*cos(140)+8},{2.25*sin(140)}) {};
    \node[draw=yellow,rotate=20, fill=yellow, ellipse, minimum width=1.2cm, minimum height=0.5cm, inner sep=5pt] at ({1.9*cos(200)+8},{1.9*sin(200)}) {};
    \node[draw=yellow,rotate=-40,xshift=-3mm, fill=yellow, ellipse, minimum width=1.2cm, minimum height=0.5cm, inner sep=5pt] at ({2.25*cos(260)+8},{2.25*sin(260)}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({2.25*cos(320)+8},{2.25*sin(320)}) {};

    \node[draw=orange, rotate=20, ellipse, minimum width=1.4cm, minimum height=0.7cm, inner sep=5pt, ultra thick] at  ({1.9*cos(20)+8},{1.9*sin(20)}) {};

    \node[draw=blue, ellipse, minimum width=0.7cm, minimum height=0.7cm, inner sep=5pt, ultra thick] at  ({2.25*cos(80)+8},{2.25*sin(80)}) {};

    \node[draw=red, rotate=20, ellipse, minimum width=1.4cm, minimum height=0.7cm, inner sep=5pt, ultra thick] at  ({1.9*cos(200)+8},{1.9*sin(200)}) {};

    \node[draw=Turquoise,rotate=-40, xshift=-3mm, ellipse, minimum width=1.4cm, minimum height=0.7cm, inner sep=5pt, ultra thick] at  ({2.25*cos(260)+8},{2.25*sin(260)}) {};


    \node (77) at (0+8,0) {$i$};
    \node (66) at ({2.25*cos(20)+8},{2.25*sin(20)}) {};
    \node (55) at ({2.25*cos(80)+8},{2.25*sin(80)}) {$j$};
    \node (44) at ({2.25*cos(140)+8},{2.25*sin(140)}) {$y_1$};
    \node (33) at ({2.25*cos(200)+8},{2.25*sin(200)}) {};
    \node (22) at ({2.25*cos(260)+8},{2.25*sin(260)}) {};
    \node (11) at ({2.25*cos(320)+8},{2.25*sin(320)}) {$y_2$};
    \node[rotate=20] (b1) at ({1.9*cos(200)+8},{1.9*sin(200)}) {\tiny{$B(\mathbf{H}_{i,y_1}^{(1)})$}};
    \node[rotate=20] (b3) at ({1.9*cos(20)+8},{1.9*sin(20)}) {\tiny{$B(\mathbf{H}_{i,y_2}^{(1)})$}};
    \node[rotate=-40,xshift=-3mm] (b2) at ({2.25*cos(260)+8},{2.25*sin(260)}) {\tiny{$B(\mathbf{H}_{i,y_1}^{(2)})$}};

    

    \begin{pgfonlayer}{background}
    \draw[red!30,fill=red!30,line width=10mm,line cap=round,line join=round] (77.center) -- (33.center) -- (44.center) -- cycle;
    \draw[Turquoise!50,fill=Turquoise!50,line width=10mm,line cap=round,line join=round] (77.center) -- (33.center) -- (22.center) -- cycle;
  
    \draw[opacity=.5,red!50,fill=red!30,line width=10mm,line cap=round,line join=round] (77.center) -- (33.center) -- cycle;
    \draw[opacity=.5,blue!50,fill=blue!30,line width=10mm,line cap=round,line join=round] (77.center) -- (55.center) -- cycle;
    \end{pgfonlayer}

    \begin{scope}[
            on background layer, 
            highlight/.style={rounded corners=1em,line width=10mm,orange,cap=round},
            whiten/.style={white,cap=round,line width=2em},
            highlightfill/.style={fill,line width=10mm,rounded corners=0.1mm,orange,cap=round}
            ]
            \begin{scope}[transparency group,opacity=0.2]
            \draw [highlightfill] (77.center) -- (66.center) -- (11.center) -- cycle;
            \end{scope}
        \end{scope}

    \node at (0,-3.5) {$\HH$ oriented by $A$};
    \node at (8,-3.5) {$\HH$ oriented by $A$};

    \draw[-stealth,thick] (2,-3.5) -- (6,-3.5);
    \node at (4,-3.25) {Labelling according to };
    \node at (4,-3.75) {proof of Prop. \ref{proofalgo}  };

    %orientation B

        %left1

    \draw[mid arrow,thick] ({1.9*cos(20)},{1.9*sin(20)-7}) to (0,0-7);

    \draw[mid arrow,thick] ({1.9*cos(80)},{1.9*sin(80)-7}) to (0,0-7);


    \draw[mid arrow,thick] ({2.25*cos(200)+0.05},{2.25*sin(200)-7+0.35}) to ({2.25*cos(140)},{2.25*sin(140)-7});

    \draw[mid arrow,thick] ({2.25*cos(140)},{2.25*sin(140)-7}) to ({2.25*cos(80)-0.35},{2.25*sin(80)-7-0.1});

    \draw[mid arrow,thick] ({1.9*cos(200)},{1.9*sin(200)-7}) to (0,0-7);

    \draw[mid arrow,thick] ({1.9*cos(260)},{1.9*sin(260)-7}) to (0,0-7);

    \draw[mid arrow,thick] ({2.25*cos(260)-0.27},{2.25*sin(260)-7+0.22}) to ({2.25*cos(200)+0.265},{2.25*sin(200)-7-0.185});

    \draw[mid arrow,thick] ({2.25*cos(320)},{2.25*sin(320)-7}) to ({2.25*cos(260)+0.35},{2.25*sin(260)-7+0.1});

    \draw[mid arrow,thick] ({2.25*cos(20)-0.05},{2.25*sin(20)-7-0.35}) to ({2.25*cos(320)},{2.25*sin(320)-7}) ;

    %first hypergraph

    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (0,0-7) {};
    
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({2.25*cos(20)},{2.25*sin(20)-7}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({2.25*cos(80)},{2.25*sin(80)-7}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({2.25*cos(140)},{2.25*sin(140)-7}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({2.25*cos(200)},{2.25*sin(200)-7}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({2.25*cos(260)},{2.25*sin(260)-7}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({2.25*cos(320)},{2.25*sin(320)-7}) {};

    \node[draw=orange, ellipse, minimum width=0.7cm, minimum height=0.7cm, inner sep=5pt, ultra thick] at  ({2.25*cos(20)},{2.25*sin(20)-7}) {};

    \node[draw=blue, ellipse, minimum width=0.7cm, minimum height=0.7cm, inner sep=5pt, ultra thick] at  ({2.25*cos(80)},{2.25*sin(80)-7}) {};

    \node[draw=red, ellipse, minimum width=0.7cm, minimum height=0.7cm, inner sep=5pt, ultra thick] at  ({2.25*cos(200)},{2.25*sin(200)-7}) {};

    \node[draw=Turquoise, ellipse, minimum width=0.7cm, minimum height=0.7cm, inner sep=5pt, ultra thick] at  ({2.25*cos(260)},{2.25*sin(260)-7}) {};


    \node (777) at (0,0-7) {$1$};
    \node (666) at ({2.25*cos(20)},{2.25*sin(20)-7}) {$6$};
    \node (555) at ({2.25*cos(80)},{2.25*sin(80)-7}) {$2$};
    \node (444) at ({2.25*cos(140)},{2.25*sin(140)-7}) {$5$};
    \node (333) at ({2.25*cos(200)},{2.25*sin(200)-7}) {$4$};
    \node (222) at ({2.25*cos(260)},{2.25*sin(260)-7}) {$3$};
    \node (111) at ({2.25*cos(320)},{2.25*sin(320)-7}) {$7$};

    
    \begin{pgfonlayer}{background}
    \draw[red!30,fill=red!30,line width=10mm,line cap=round,line join=round] (777.center) -- (333.center) -- (444.center) -- cycle;
    \draw[Turquoise!50,fill=Turquoise!50,line width=10mm,line cap=round,line join=round] (777.center) -- (333.center) -- (222.center) -- cycle;

    \draw[opacity=.5,red!50,fill=red!30,line width=10mm,line cap=round,line join=round] (777.center) -- (333.center) -- cycle;
    \draw[opacity=.5,blue!50,fill=blue!30,line width=10mm,line cap=round,line join=round] (777.center) -- (555.center) -- cycle;
    \end{pgfonlayer}

    \begin{scope}[
            on background layer,
            highlight/.style={rounded corners=1em,line width=10mm,orange,cap=round},
            whiten/.style={white,cap=round,line width=2em},
            highlightfill/.style={fill,line width=10mm,rounded corners=0.1mm,orange,cap=round}
            ]
            \begin{scope}[transparency group,opacity=0.2]
            \draw [highlightfill] (777.center) -- (666.center) -- (111.center) -- cycle;
            \end{scope}
        \end{scope}

    %right1

    \draw[mid arrow,thick] ({1.2*cos(20)+8},{1.2*sin(20)-7}) to (0+8,0-7);

    \draw[mid arrow,thick] ({1.9*cos(80)+8},{1.9*sin(80)-7}) to (0+8,0-7);


    \draw[mid arrow,thick] ({2.25*cos(200)+8+0.085},{2.25*sin(200)-7+0.38}) to ({2.25*cos(140)+8},{2.25*sin(140)-7});

    \draw[mid arrow,thick] ({2.25*cos(140)+8},{2.25*sin(140)-7}) to ({2.25*cos(80)+8-0.35},{2.25*sin(80)-7-0.1});

    \draw[mid arrow,thick] ({1.2*cos(200)+8},{1.2*sin(200)-7}) to (0+8,0-7);

    \draw[mid arrow,thick] ({1.85*cos(260)+8},{1.85*sin(260)-7}) to (0+8,0-7);

    \draw[mid arrow,thick] ({2.25*cos(260)+8-0.78},{2.25*sin(260)-7+0.65}) to ({2.25*cos(200)+8+0.325},{2.25*sin(200)-7-0.25});

    \draw[mid arrow,thick] ({2.25*cos(320)+8},{2.25*sin(320)-7}) to ({2.25*cos(260)+8+0.3},{2.25*sin(260)-7+0.1});

    \draw[mid arrow,thick] ({2.25*cos(20)+8-0.085},{2.25*sin(20)-7-0.38}) to ({2.25*cos(320)+8},{2.25*sin(320)-7}) ;

    %first hypergraph

    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (0+8,0-7) {};
    
    \node[draw=yellow,rotate=20, fill=yellow, ellipse, minimum width=1.2cm, minimum height=0.5cm, inner sep=5pt] at ({1.9*cos(20)+8},{1.9*sin(20)-7}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({2.25*cos(80)+8},{2.25*sin(80)-7}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({2.25*cos(140)+8},{2.25*sin(140)-7}) {};
    \node[draw=yellow,rotate=20, fill=yellow, ellipse, minimum width=1.2cm, minimum height=0.5cm, inner sep=5pt] at ({1.9*cos(200)+8},{1.9*sin(200)-7}) {};
    \node[draw=yellow,rotate=-40,xshift=-3mm, fill=yellow, ellipse, minimum width=1.2cm, minimum height=0.5cm, inner sep=5pt] at ({2.25*cos(260)+8},{2.25*sin(260)-7}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({2.25*cos(320)+8},{2.25*sin(320)-7}) {};

    \node[draw=orange, rotate=20, ellipse, minimum width=1.4cm, minimum height=0.7cm, inner sep=5pt, ultra thick] at  ({1.9*cos(20)+8},{1.9*sin(20)-7}) {};

    \node[draw=blue, ellipse, minimum width=0.7cm, minimum height=0.7cm, inner sep=5pt, ultra thick] at  ({2.25*cos(80)+8},{2.25*sin(80)-7}) {};

    \node[draw=red, rotate=20, ellipse, minimum width=1.4cm, minimum height=0.7cm, inner sep=5pt, ultra thick] at  ({1.9*cos(200)+8},{1.9*sin(200)-7}) {};

    \node[draw=Turquoise,rotate=-40, xshift=-3mm, ellipse, minimum width=1.4cm, minimum height=0.7cm, inner sep=5pt, ultra thick] at  ({2.25*cos(260)+8},{2.25*sin(260)-7}) {};


    \node (7777) at (0+8,0-7) {$i$};
    \node (6666) at ({2.25*cos(20)+8},{2.25*sin(20)-7}) {};
    \node (5555) at ({2.25*cos(80)+8},{2.25*sin(80)-7}) {$j$};
    \node (4444) at ({2.25*cos(140)+8},{2.25*sin(140)-7}) {$y_1$};
    \node (3333) at ({2.25*cos(200)+8},{2.25*sin(200)-7}) {};
    \node (2222) at ({2.25*cos(260)+8},{2.25*sin(260)-7}) {};
    \node (1111) at ({2.25*cos(320)+8},{2.25*sin(320)-7}) {$y_2$};
    \node[rotate=20] (bb1) at ({1.9*cos(200)+8},{1.9*sin(200)-7}) {\tiny{$B(\mathbf{H}_{i,y_1}^{(1)})$}};
    \node[rotate=20] (bb3) at ({1.9*cos(20)+8},{1.9*sin(20)-7}) {\tiny{$B(\mathbf{H}_{i,y_2}^{(1)})$}};
    \node[rotate=-40,xshift=-3mm] (bb2) at ({2.25*cos(260)+8},{2.25*sin(260)-7}) {\tiny{$B(\mathbf{H}_{i,y_1}^{(2)})$}};

    

    \begin{pgfonlayer}{background}
    \draw[red!30,fill=red!30,line width=10mm,line cap=round,line join=round] (7777.center) -- (3333.center) -- (4444.center) -- cycle;
    \draw[Turquoise!50,fill=Turquoise!50,line width=10mm,line cap=round,line join=round] (7777.center) -- (3333.center) -- (2222.center) -- cycle;
    
    \draw[opacity=.5,red!50,fill=red!30,line width=10mm,line cap=round,line join=round] (7777.center) -- (3333.center) -- cycle;
    \draw[opacity=.5,blue!50,fill=blue!30,line width=10mm,line cap=round,line join=round] (7777.center) -- (5555.center) -- cycle;
    \end{pgfonlayer}

    \begin{scope}[
            on background layer, 
            highlight/.style={rounded corners=1em,line width=10mm,orange,cap=round},
            whiten/.style={white,cap=round,line width=2em},
            highlightfill/.style={fill,line width=10mm,rounded corners=0.1mm,orange,cap=round}
            ]
            \begin{scope}[transparency group,opacity=0.2]
            \draw [highlightfill] (7777.center) -- (6666.center) -- (1111.center) -- cycle;
            \end{scope}
        \end{scope}

    \node at (0,-3.5-7) {$\HH$ oriented by $B$};
    \node at (8,-3.5-7) {$\HH$ oriented by $B$};

    \draw[-stealth,thick] (2,-3.5-7) -- (6,-3.5-7);
    \node at (4,-3.25-7) {Labelling according to };
    \node at (4,-3.75-7) {proof of Prop. \ref{proofalgo}  };

    \node at (9.5,-7.5) {$\alpha^1_{y_2}$ };
    \node at (8.9,-9.15) {$\alpha_{y_2}$ };
    \node at (6.25,-8.4) {$\alpha_{y_1}^2$ };
    \node at (6.5,-6.5) {$\alpha_{y_1}^1$ };

    \node at (9.5-8,-7.5) {$\alpha^1_{7}$ };
    \node at (8.9-8,-9.15) {$\alpha_{7}$ };
    \node at (7-8,-8.3) {$\alpha_{5}^2$ };
    \node at (6.5-8,-6.5) {$\alpha_{5}^1$ };
    
    \end{tikzpicture}
    \caption{The hypergraph $\HH=\{\textcolor{blue}{12},\textcolor{red}{145},\textcolor{Turquoise}{134},\textcolor{orange}{127},25,37\}$ oriented by $A=\mathcal{O}_{1673452}$ (north). $\HH$ oriented by $B=\mathcal{O}_{6734521}$ (south). The circles around some vertices represent the sources of each hyperedges when $\HH$ is oriented by $B$. The labelling correspond to Proposition~\ref{proofalgo} for the non-coherent flip between vertices $1$ and $2$.}
    \label{fig10}
\end{figure}

==> minimized.tex <==
\begin{figure}[H]
    \centering
   \begin{tikzpicture}[
    mid arrow/.style={postaction={decorate,decoration={markings, mark=at position .6 with {\arrow{Stealth}}
    }}},]

    \draw[color=blue,mid arrow,thick] (0,0) to[bend right] ({1.95*cos(15)},{1.95*sin(15)});
    \draw[color=red,mid arrow,thick] (0,0) to[bend left] ({1.95*cos(25)},{1.95*sin(25)});
    \draw[color=Turquoise,mid arrow,thick] (0,0) to ({1.9*cos(20)},{1.9*sin(20)});

    \draw[color=orange,mid arrow,thick] (0,0) to[bend right] ({2.25*cos(80)},{2.25*sin(80)});


    \draw[color=blue,mid arrow,thick] (0,0) to[bend right] ({1.95*cos(135)},{1.95*sin(135)});

    \draw[color=Turquoise,mid arrow,thick] (0,0) to[bend right] ({1.95*cos(195)},{1.95*sin(195)});
    \draw[color=black,mid arrow,thick] (-0.02,0) to[bend left] ({1.95*cos(205)},{1.95*sin(205)});

    \draw[color=black,mid arrow,thick] (-0.02,0) to[bend left] ({1.95*cos(265)},{1.95*sin(265)});
    \draw[color=orange,mid arrow,thick] (0.02,0) to[bend right] ({1.95*cos(255)},{1.95*sin(255)});

    \draw[color=orange,mid arrow,thick] (0.01,0) to[bend right] ({1.95*cos(315)},{1.95*sin(315)});

    %first hypergraph

    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (0,0) {};
    
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({2.25*cos(20)},{2.25*sin(20)}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({2.25*cos(80)},{2.25*sin(80)}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({2.25*cos(140)},{2.25*sin(140)}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({2.25*cos(200)},{2.25*sin(200)}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({2.25*cos(260)},{2.25*sin(260)}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({2.25*cos(320)},{2.25*sin(320)}) {};

    \node[draw=red, ellipse, minimum width=0.7cm, minimum height=0.7cm, inner sep=5pt, ultra thick] at  ({2.25*cos(20)},{2.25*sin(20)}) {};

    \node[draw=blue, ellipse, minimum width=0.7cm, minimum height=0.7cm, inner sep=5pt, ultra thick] at  ({2.25*cos(140)},{2.25*sin(140)}) {};

    \node[draw=Turquoise, ellipse, minimum width=0.7cm, minimum height=0.7cm, inner sep=5pt, ultra thick] at  ({2.25*cos(200)},{2.25*sin(200)}) {};

    \node[draw=black, ellipse, minimum width=0.7cm, minimum height=0.7cm, inner sep=5pt, ultra thick] at  ({2.25*cos(260)},{2.25*sin(260)}) {};

    \node[draw=orange, ellipse, minimum width=0.7cm, minimum height=0.7cm, inner sep=5pt, ultra thick] at  ({2.25*cos(320)},{2.25*sin(320)}) {};

    \node (7) at (0,0) {$1$};

    \node (6) at ({2.25*cos(20)},{2.25*sin(20)}) {$7$};
    \node (5) at ({2.25*cos(80)},{2.25*sin(80)}) {$6$};
    \node (4) at ({2.25*cos(140)},{2.25*sin(140)}) {$5$};
    \node (3) at ({2.25*cos(200)},{2.25*sin(200)}) {$4$};
    \node (2) at ({2.25*cos(260)},{2.25*sin(260)}) {$3$};
    \node (1) at ({2.25*cos(320)},{2.25*sin(320)}) {$2$};
    
    \end{tikzpicture}
    \caption{The hypergraph $\HH=\{\textcolor{blue}{157},\textcolor{Turquoise}{147},\textcolor{red}{17},\textcolor{orange}{1236},134\}$ oriented by $A=\mathcal{O}_{1234567}$. The colored circle around some vertices represent the sources of each hyperedges when $\HH$ is oriented by $B=\mathcal{O}_{5234176}$.}
    \label{fig7}
\end{figure}

==> minkow.tex <==
\begin{figure}[H]
	\centering
        \begin{tikzpicture}[scale=1.2]
		

		\node at (-6,0){\begin{tikzpicture}
				\node(1) at (1,0,0,0){\textcolor{ Blue!90}{$\bullet$}};
				\node(2) at (0,1,0,0){\textcolor{ Blue!90}{$\bullet$}};
				\node(3) at (0,0,1,0){\textcolor{ Blue!90}{$\bullet$}};
				
				\draw (1.center) -- (2.center);
				\draw (1.center) -- (3.center);
				\draw (3.center) -- (2.center);
				
				\begin{pgfonlayer}{background}
					\draw[Blue!45,fill=Blue!45,line width=0mm,line cap=round,line join=round] (1.center) -- (2.center) -- (3.center) -- cycle;
				\end{pgfonlayer}
				
				\node at (1,0,0,0){\textcolor{ Blue!90}{$\bullet$}};
				\node at (0,1,0,0){\textcolor{ Blue!90}{$\bullet$}};
				\node at (0,0,1,0){\textcolor{ Blue!90}{$\bullet$}};
				
		\end{tikzpicture}};
		
		\node at (-4.75,0){\Huge $+$};
		
		\node at (-3.5,0){\begin{tikzpicture}
				\node(1) at (1,0,0,0){\textcolor{ Yellow}{$\bullet$}};
				\node(3) at (0,0,1,0){\textcolor{ Yellow}{$\bullet$}};
				
				\draw (1.center) -- (3.center);
				
				\node at (1,0,0,0){\textcolor{ Red!95}{$\bullet$}};
				\node at (0,0,1,0){\textcolor{ Red!95}{$\bullet$}};
		\end{tikzpicture}};
		
		\node at (-2.25,0){\Huge $+$};
		
		\node at (-1,0){\begin{tikzpicture}
				\node(1) at (1,0,0,0){\textcolor{ Orange}{$\bullet$}};
				\node(2) at (0,1,0,0){\textcolor{ Orange}{$\bullet$}};
				\node(4) at (0,0,0,1){\textcolor{ Orange}{$\bullet$}};
				
				\draw (1.center) -- (2.center);
				\draw (1.center) -- (4.center);
				\draw (4.center) -- (2.center);
				
				\begin{pgfonlayer}{background}
					\draw[Orange!45,fill=Orange!45,line width=0mm,line cap=round,line join=round] (1.center) -- (2.center) -- (4.center) -- cycle;
				\end{pgfonlayer}
				
				\node at (1,0,0,0){\textcolor{ Orange}{$\bullet$}};
				\node at (0,1,0,0){\textcolor{ Orange}{$\bullet$}};
				\node at (0,0,0,1){\textcolor{ Orange}{$\bullet$}};
				
		\end{tikzpicture}};
		
		\node at (0,0){\Huge $=$};
		
		\node at (2.75,0){\begin{tikzpicture}
				\node(111) at (3,0,0,0){\textcolor{ Blue!90}{$\bullet$}};
				\node(212) at (1,2,0,0){\textcolor{ Blue!90}{$\bullet$}};
				\node(114) at (2,0,0,1){\textcolor{ Blue!90}{$\bullet$}};
				\node(214) at (1,1,0,1){\textcolor{ Blue!90}{$\bullet$}};
				\node(331) at (1,0,2,0){\textcolor{ Blue!90}{$\bullet$}};
				\node(332) at (0,1,2,0){\textcolor{ Blue!90}{$\bullet$}};
				\node(334) at (0,0,2,1){\textcolor{ Blue!90}{$\bullet$}};
				\node(234) at (0,1,1,1){\textcolor{ Blue!90}{$\bullet$}};
				\node(232) at (0,2,1,0){\textcolor{ Blue!90}{$\bullet$}};
				
				\draw (111.center) -- (212.center);
				\draw[dashed] (111.center) -- (114.center);
				\draw (111.center) -- (331.center);
				\draw[dashed] (212.center) -- (214.center);
				\draw (212.center) -- (232.center);
				\draw[dashed] (214.center) -- (114.center);
				\draw[dashed] (214.center) -- (234.center);
				\draw[dashed] (114.center) -- (334.center);
				\draw[dashed] (232.center) -- (234.center);
				\draw (232.center) -- (332.center);
				\draw (332.center) -- (334.center);
				\draw (332.center) -- (331.center);
				\draw (331.center) -- (334.center);
				\draw[dashed] (234.center) -- (334.center);
				
				\begin{pgfonlayer}{background}
					\draw[Orange!45,fill=Orange!45,line width=0mm,line cap=round,line join=round] (331.center) -- (332.center) -- (334.center) -- cycle;
				\end{pgfonlayer}
				
				\node(431) at (1,0,1,1){};
				
				\begin{pgfonlayer}{background}
					\draw[Blue!45,fill=Blue!45,line width=0mm,line cap=round,line join=round] (431.center) -- (114.center) -- (214.center) -- cycle;
				\end{pgfonlayer}
				
				\node at (3,0,0,0){\textcolor{ Black}{$\bullet$}};
				\node at (1,2,0,0){\textcolor{ Red!95}{$\bullet$}};
				\node at (2,0,0,1){\textcolor{ Blue!90}{$\bullet$}};
				\node at (1,1,0,1){\textcolor{ Blue!90}{$\bullet$}};
				\node at (1,0,2,0){\textcolor{ Orange}{$\bullet$}};
				\node at (0,1,2,0){\textcolor{ Orange}{$\bullet$}};
				\node at (0,0,2,1){\textcolor{ Orange}{$\bullet$}};
				\node at (0,1,1,1){\textcolor{ Black}{$\bullet$}};
				\node at (0,2,1,0){\textcolor{ Red!95}{$\bullet$}};
				
		\end{tikzpicture}};
	
		\node at (-6,-1){$\Delta_{123}$};
		\node at (-3.45,-1){$\Delta_{13}$};
		\node at (-1,-1){$\Delta_{124}$};
		
		
	\end{tikzpicture}
        \caption{Hypergraphic polytope $\Delta_\HH$ for $\HH=\{123,13,124\}$.}
        \label{figminkow}
\end{figure}

==> path.tex <==
\begin{figure}[H]
    \centering

\begin{tikzpicture}[
    mid arrow1/.style={postaction={decorate,decoration={markings, mark=at position .6 with {\arrow[rotate=8]{Stealth}}
    }}},mid arrow/.style={postaction={decorate,decoration={markings, mark=at position .6 with {\arrow{Stealth}}
    }}},mid arrow2/.style={postaction={decorate,decoration={markings, mark=at position .6 with {\arrow[rotate=-8]{Stealth}}
    }}},mid arrow3/.style={postaction={decorate,decoration={markings, mark=at position .6 with {\arrow[rotate=7]{Stealth}}
    }}},mid arrow4/.style={postaction={decorate,decoration={markings, mark=at position .55 with {\arrow[rotate=7]{Stealth}}
    }}},scale=0.825]%scale=0.90]

\draw[ red,fill=red!30,ultra thick] plot [smooth] coordinates {(0,0)(1,0.25)(2,0)(1.75,1)(2,2)(1,1.75)(0,2)(0.25,1)(0,0)};
\draw[ blue,ultra thick] plot [smooth] coordinates {(2,0)(3,-0.25)(4,0)};
\draw[ orange,ultra thick] plot [smooth] coordinates {(0,2)(-0.25,3)(0,4)};
\draw[ violet,fill=violet!30,ultra thick] plot [smooth] coordinates {(0,4)(3.25,3.25)(4,0)(3.25,1.25)(2,2)(1.25,3.25)(0,4)};
\draw[ultra thick] plot [smooth] coordinates {(4,0)(2.5,0.75)(2,2)};


\node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (0,0) {};
\node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (2,0) {};
\node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (4,0) {};
\node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (0,2) {};
\node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (2,2) {};
\node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (0,4) {};

\node at (0,0) {$1$};
\node at (2,0) {$2$};
\node at (4,0) {$3$};
\node at (0,2) {$4$};
\node at (2,2) {$5$};
\node at (0,4) {$6$};

\draw[-stealth, thick] (5,2)--(7,2);
\node at (6,2.25) {$\HH$ oriented by $A$};

\draw[ mid arrow1, red,ultra thick] plot [smooth] coordinates {(8,0)(9,0.25)(10,0)};
\draw[ mid arrow, red,ultra thick] plot [smooth] coordinates {(8,0)(9,1)(10,2)};
\draw[ mid arrow2, red,ultra thick] plot [smooth] coordinates {(8,0)(8.25,1)(8,2)};
\draw[ mid arrow1, orange,ultra thick] plot [smooth] coordinates {(8,2)(7.75,3)(8,4)};
\draw[ mid arrow3, violet,ultra thick] plot [smooth] coordinates {(8,4)(9.25,3.25)(10,2)};
\draw[ mid arrow4, violet,ultra thick] plot [smooth] coordinates {(8,4)(11.25,3.25)(12,0)};
\draw[ mid arrow2, blue,ultra thick] plot [smooth] coordinates {(10,0)(11,-0.25)(12,0)};
\draw[ mid arrow2, black,ultra thick] plot [smooth] coordinates {(12,0)(11.25,1.25)(10,2)};



\node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (8,0) {};
\node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (10,0) {};
\node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (12,0) {};
\node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (8,2) {};
\node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (10,2) {};
\node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (8,4) {};

\node at (8,0) {$1$};
\node at (10,0) {$2$};
\node at (12,0) {$3$};
\node at (8,2) {$4$};
\node at (10,2) {$5$};
\node at (8,4) {$6$};

\end{tikzpicture}

    \caption{Graphical representation of $\HH=\{\textcolor{red}{1245},\textcolor{blue}{23},35,\textcolor{orange}{46},\textcolor{violet}{356}\}$ oriented by $A=\mathcal{O}_{124635}$. }
    \label{fig3}
\end{figure}

==> permu.tex <==

\begin{figure}
\centering

\begin{adjustbox}{center}


\begin{tikzpicture}[scale=0.65][H]

\tikzset{declare function={
      rotX(\x,\y,\z)=cos(2)*\x - sin(7)*\y + sin(5)*\z;
      rotY(\x,\y,\z)=sin(7)*\x + cos(-3)*\y - sin(0)*\z;
      rotZ(\x,\y,\z)=-sin(5)*\x + sin(0)*\y + cos(0)*\z;
      rotXX(\x,\y,\z)=cos(50)*\x - sin(0)*\y + sin(50)*\z;
      rotYY(\x,\y,\z)=sin(0)*\x + cos(10)*\y - sin(10)*\z;
      rotZZ(\x,\y,\z)=-sin(50)*\x + sin(10)*\y + cos(60)*\z;
  }}


    \node (min) at ({rotX(0,-4,2)},{rotY(0,-4,2)},{rotZ(0,-4,2)}) {};
    \node (23) at ({rotX(0,-4,-2)},{rotY(0,-4,-2)},{rotZ(0,-4,-2)}) {};
    \node (11) at ({rotX(-2,-4,0)},{rotY(-2,-4,0)},{rotZ(-2,-4,0)}) {};
    \node (12) at ({rotX(0,-2,4)},{rotY(0,-2,4)},{rotZ(0,-2,4)}) {};
    \node (24) at ({rotX(2,0,4)},{rotY(2,0,4)},{rotZ(2,0,4)}) {};
    \node (22) at ({rotX(-2,0,4)},{rotY(-2,0,4)},{rotZ(-2,0,4)}) {};
    \node (34) at ({rotX(0,2,4)},{rotY(0,2,4)},{rotZ(0,2,4)}) {};
    \node (53) at ({rotX(2,4,0)},{rotY(2,4,0)},{rotZ(2,4,0)}) {};
    \node (13) at ({rotX(2,-4,0)},{rotY(2,-4,0)},{rotZ(2,-4,0)}) {};
    \node (51) at ({rotX(-2,4,0)},{rotY(-2,4,0)},{rotZ(-2,4,0)}) {};
    \node (max) at ({rotX(0,4,-2)},{rotY(0,4,-2)},{rotZ(0,4,-2)}) {};
    \node (43) at ({rotX(0,4,2)},{rotY(0,4,2)},{rotZ(0,4,2)}) {};
    \node (44) at ({rotX(2,0,-4)},{rotY(2,0,-4)},{rotZ(2,0,-4)}) {};
    \node (52) at ({rotX(0,2,-4)},{rotY(0,2,-4)},{rotZ(0,2,-4)})  {};
    \node (42) at ({rotX(-2,0,-4)},{rotY(-2,0,-4)},{rotZ(-2,0,-4)})  {};
    \node (33) at ({rotX(0,-2,-4)},{rotY(0,-2,-4)},{rotZ(0,-2,-4)})  {};
    \node (41) at ({rotX(-4,2,0)},{rotY(-4,2,0)},{rotZ(-4,2,0)})  {};
    \node (31) at ({rotX(-4,0,2)},{rotY(-4,0,2)},{rotZ(-4,0,2)})  {};
    \node (21) at ({rotX(-4,-2,0)},{rotY(-4,-2,0)},{rotZ(-4,-2,0)})  {};
    \node (32) at ({rotX(-4,0,-2)},{rotY(-4,0,-2)},{rotZ(-4,0,-2)})  {};
    \node (45) at ({rotX(4,2,0)},{rotY(4,2,0)},{rotZ(4,2,0)})  {};
    \node (35) at ({rotX(4,0,2)},{rotY(4,0,2)},{rotZ(4,0,2)})  {};
    \node (25) at ({rotX(4,-2,0)},{rotY(4,-2,0)},{rotZ(4,-2,0)})  {};
    \node (36) at ({rotX(4,0,-2)},{rotY(4,0,-2)},{rotZ(4,0,-2)})  {};


\draw (min.center) -- (11.center);
    \draw (min) -- (12);
    \draw (min) -- (13);

    \draw[yellow, line width=6pt, line cap=round]  (12) -- (22);
    \draw[yellow, line width=6pt, line cap=round]  (12) -- (24);
    
    \draw[blue!10, line width=6pt, line cap=round]  (13) -- (25);

    \draw (11) -- (21);
    \draw[dashed] (11) -- (23);
    \draw[dashed] (13) -- (23);
    \draw (13) -- (25);
    \draw (12) -- (22);
    \draw (12) -- (24);

    \draw[red!40, line width=6pt, line cap=round]  (21) -- (31);
    \draw[red!40, line width=6pt, line cap=round]  (21) -- (32);
    \draw[blue!10, line width=6pt, line cap=round]  (25) -- (36);
    \draw[yellow, line width=6pt, line cap=round]  (24) -- (34);
    \draw[yellow, line width=6pt, line cap=round]  (22) -- (34);
    \draw[violet!40, line width=6pt, line cap=round]  (23) -- (33);

    \draw (21) -- (31);
    \draw[dashed] (21) -- (32);
    \draw (22) -- (31);
    \draw (22) -- (34);
    \draw[dashed] (23) -- (33);
    \draw (24) -- (34);
    \draw (24) -- (35);
    \draw (25) -- (35);
    \draw (25) -- (36);

    \draw[dashed] (36) -- (44);

    \draw[violet!40, line width=6pt, line cap=round]  (33) -- (44);
    
    \draw[red!40, line width=6pt, line cap=round]  (32) -- (41);
    \draw[red!40, line width=6pt, line cap=round]  (31) -- (41);

    \draw (31) -- (41);
    \draw[dashed] (32) -- (41);
    \draw[dashed] (32) -- (42);
    \draw[dashed] (33) -- (42);
    \draw[dashed] (33) -- (44);

    \draw (36) -- (45);

    \draw[red!40, line width=6pt, line cap=round]  (41) -- (51);
    \draw[pink, line width=6pt, line cap=round]  (42) -- (52);

    \draw[orange!50, line width=6pt, line cap=round]  (45) -- (53);

    \draw (41) -- (51);
    \draw[dashed] (42) -- (52);
    \draw (43) -- (51);
    \draw[dashed] (44) -- (52);
    \draw (45) -- (53);

    \draw[pink, line width=6pt, line cap=round]  (52) -- (max);

    \draw (43) -- (53);
    
    \draw (51) -- (max);
    \draw[dashed] (52) -- (max);
    \draw (53) -- (max);


\node[draw=Aquamarine, fill=Aquamarine, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(0,-4,2)},{rotY(0,-4,2)},{rotZ(0,-4,2)}) {};
    \node at ({rotX(0,-4,2)},{rotY(0,-4,2)},{rotZ(0,-4,2)}) {\scriptsize{$1234$}};

\node[draw=pink, fill=pink, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(-2,0,-4)},{rotY(-2,0,-4)},{rotZ(-2,0,-4)})  {};
 

\draw[yellow, line width=6pt, line cap=round]  (34) -- (43);
\draw (34) -- (43);

    \node at ({rotX(-2,0,-4)},{rotY(-2,0,-4)},{rotZ(-2,0,-4)})  {\scriptsize{$4213$}};

\node[draw=violet!40, fill=violet!40, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(0,-4,-2)},{rotY(0,-4,-2)},{rotZ(0,-4,-2)}) {};
    \node at ({rotX(0,-4,-2)},{rotY(0,-4,-2)},{rotZ(0,-4,-2)}) {\scriptsize{$2143$}};

\node[draw=Green!80, fill=Green!80, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(-2,-4,0)},{rotY(-2,-4,0)},{rotZ(-2,-4,0)}) {};
    \node at ({rotX(-2,-4,0)},{rotY(-2,-4,0)},{rotZ(-2,-4,0)}) {\scriptsize{$1243$}};

\node[draw=yellow, fill=yellow, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(0,-2,4)},{rotY(0,-2,4)},{rotZ(0,-2,4)})  {};
    \node at ({rotX(0,-2,4)},{rotY(0,-2,4)},{rotZ(0,-2,4)}) {\scriptsize{$1324$}};

\node[draw=yellow, fill=yellow, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(2,0,4)},{rotY(2,0,4)},{rotZ(2,0,4)})  {};
    \node at ({rotX(2,0,4)},{rotY(2,0,4)},{rotZ(2,0,4)}) {\scriptsize{$3124$}};

\node[draw=yellow, fill=yellow, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(-2,0,4)},{rotY(-2,0,4)},{rotZ(-2,0,4)})  {};
    \node at ({rotX(-2,0,4)},{rotY(-2,0,4)},{rotZ(-2,0,4)}) {\scriptsize{$1342$}};

\node[draw=yellow, fill=yellow, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(0,2,4)},{rotY(0,2,4)},{rotZ(0,2,4)})  {};
    \node at ({rotX(0,2,4)},{rotY(0,2,4)},{rotZ(0,2,4)}) {\scriptsize{$3142$}};

\node[draw=orange!50, fill=orange!50, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(2,4,0)},{rotY(2,4,0)},{rotZ(2,4,0)})  {};
    \node at ({rotX(2,4,0)},{rotY(2,4,0)},{rotZ(2,4,0)}) {\scriptsize{$3421$}};

\node[draw=blue!10, fill=blue!10, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(2,-4,0)},{rotY(2,-4,0)},{rotZ(2,-4,0)})  {};
    \node at ({rotX(2,-4,0)},{rotY(2,-4,0)},{rotZ(2,-4,0)}) {\scriptsize{$2134$}};

\node[draw=red!40, fill=red!40, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(-2,4,0)},{rotY(-2,4,0)},{rotZ(-2,4,0)})  {};
    \node at ({rotX(-2,4,0)},{rotY(-2,4,0)},{rotZ(-2,4,0)}) {\scriptsize{$4312$}};

\node[draw=pink, fill=pink, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(0,4,-2)},{rotY(0,4,-2)},{rotZ(0,4,-2)})  {};
    \node at ({rotX(0,4,-2)},{rotY(0,4,-2)},{rotZ(0,4,-2)}) {\scriptsize{$4321$}};

\node[draw=yellow, fill=yellow, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(0,4,2)},{rotY(0,4,2)},{rotZ(0,4,2)})  {};
    \node at ({rotX(0,4,2)},{rotY(0,4,2)},{rotZ(0,4,2)}) {\scriptsize{$3412$}};

\node[draw=violet!40, fill=violet!40, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(2,0,-4)},{rotY(2,0,-4)},{rotZ(2,0,-4)})  {};
\draw[orange!50, line width=6pt, line cap=round]  (35) -- (45);
\draw (35) -- (45);
    \node at ({rotX(2,0,-4)},{rotY(2,0,-4)},{rotZ(2,0,-4)}) {\scriptsize{$2431$}};

\node[draw=pink, fill=pink, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(0,2,-4)},{rotY(0,2,-4)},{rotZ(0,2,-4)})  {};
    \node at ({rotX(0,2,-4)},{rotY(0,2,-4)},{rotZ(0,2,-4)})  {\scriptsize{$4231$}};


\node[draw=violet!40, fill=violet!40, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(0,-2,-4)},{rotY(0,-2,-4)},{rotZ(0,-2,-4)})  {};
    \node at ({rotX(0,-2,-4)},{rotY(0,-2,-4)},{rotZ(0,-2,-4)})  {\scriptsize{$2413$}};

\node[draw=red!40, fill=red!40, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(-4,2,0)},{rotY(-4,2,0)},{rotZ(-4,2,0)})  {};
    \node at ({rotX(-4,2,0)},{rotY(-4,2,0)},{rotZ(-4,2,0)})  {\scriptsize{$4132$}};

\node[draw=red!40, fill=red!40, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(-4,0,2)},{rotY(-4,0,2)},{rotZ(-4,0,2)})  {};
    \node at ({rotX(-4,0,2)},{rotY(-4,0,2)},{rotZ(-4,0,2)})  {\scriptsize{$1432$}};

\node[draw=red!40, fill=red!40, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(-4,-2,0)},{rotY(-4,-2,0)},{rotZ(-4,-2,0)})  {};
    \node at ({rotX(-4,-2,0)},{rotY(-4,-2,0)},{rotZ(-4,-2,0)})  {\scriptsize{$1423$}};

\node[draw=red!40, fill=red!40, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(-4,0,-2)},{rotY(-4,0,-2)},{rotZ(-4,0,-2)})  {};
    \node at ({rotX(-4,0,-2)},{rotY(-4,0,-2)},{rotZ(-4,0,-2)})  {\scriptsize{$4123$}};

\node[draw=orange!50, fill=orange!50, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(4,2,0)},{rotY(4,2,0)},{rotZ(4,2,0)})  {};
    \node at ({rotX(4,2,0)},{rotY(4,2,0)},{rotZ(4,2,0)})  {\scriptsize{$3241$}};

\node[draw=orange!50, fill=orange!50, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(4,0,2)},{rotY(4,0,2)},{rotZ(4,0,2)})  {};
    \node at ({rotX(4,0,2)},{rotY(4,0,2)},{rotZ(4,0,2)})  {\scriptsize{$3214$}};

\node[draw=blue!10, fill=blue!10, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(4,-2,0)},{rotY(4,-2,0)},{rotZ(4,-2,0)})  {};
    \node at ({rotX(4,-2,0)},{rotY(4,-2,0)},{rotZ(4,-2,0)})  {\scriptsize{$2314$}};

\node[draw=blue!10, fill=blue!10, ellipse, minimum width=0.6cm, minimum height=0.6cm, inner sep=5pt] at ({rotX(4,0,-2)},{rotY(4,0,-2)},{rotZ(4,0,-2)})  {};
    \node at ({rotX(4,0,-2)},{rotY(4,0,-2)},{rotZ(4,0,-2)})  {\scriptsize{$2341$}};

({rotX(-2,0,-4)},{rotY(-2,0,-4)},{rotZ(-2,0,-4)})


(4,-2,0)(4,0,-2)


    \draw[-stealth] (5.75,0) -- (7.75, 0);
    \node at (6.75,0.35) {Prop. \ref{adjacent}};


    \node (min') at ({0.65+rotXX(10,-2,-2)},{rotYY(10,-2,-2)-3.5},{rotZZ(10,-2,-2)}) {};
    \node (11') at ({0.65+rotXX(10,-2,2)},{rotYY(10,-2,2)-3.5},{rotZZ(10,-2,2)})  {};
    \node (12') at ({0.65+rotXX(10,2,-2)},{rotYY(10,2,-2)-3.5},{rotZZ(10,2,-2)})  {};
    \node (21') at ({0.65+rotXX(10,2,2)},{rotYY(10,2,2)-3.5},{rotZZ(10,2,2)})  {};
    \node (13') at ({0.65+rotXX(14,-2,-2)},{rotYY(14,-2,-2)-3.5},{rotZZ(14,-2,-2)})  {};
    \node (22') at ({0.65+rotXX(14,-2,2)},{rotYY(14,-2,2)-3.5},{rotZZ(14,-2,2)})  {};
    \node (23') at ({0.65+rotXX(14,2,-2)},{rotYY(14,2,-2)-3.5},{rotZZ(14,2,-2)})  {};
    \node (max') at ({0.65+rotXX(14,2,2)},{rotYY(14,2,2)-3.5},{rotZZ(14,2,2)})  {};


    \draw (min'.center) -- (11'.center);
    \draw (min'.center) -- (12'.center);
    \draw[dashed] (min'.center) -- (13'.center);

    \draw (11'.center) -- (21'.center);
    \draw (11'.center) -- (22'.center);
    \draw (12'.center) -- (21'.center);
    \draw (12'.center) -- (23'.center);
    \draw[dashed] (13'.center) -- (22'.center);
    \draw[dashed] (13'.center) -- (23'.center);
    
    \draw (23'.center) -- (max'.center);
    \draw (21'.center) -- (max'.center);
    \draw (22'.center) -- (max'.center);

    \node[draw=Aquamarine, fill=Aquamarine, ellipse, minimum width=1cm, minimum height=0.75cm, inner sep=5pt] at ({0.65+rotXX(10,-2,2)},{rotYY(10,-2,2)-3.5},{rotZZ(10,-2,2)}) {};
    \node at ({0.65+rotXX(10,-2,2)},{rotYY(10,-2,2)-3.5},{rotZZ(10,-2,2)}) {\scriptsize{$(1,3,2)$}};

    \node[draw=Green!80, fill=Green!80, ellipse, minimum width=1cm, minimum height=0.75cm, inner sep=5pt] at ({0.65+rotXX(10,-2,-2)},{rotYY(10,-2,-2)-3.5},{rotZZ(10,-2,-2)}) {};
    \node at ({0.65+rotXX(10,-2,-2)},{rotYY(10,-2,-2)-3.5},{rotZZ(10,-2,-2)}) {\scriptsize{$(1,4,2)$}};

    \node[draw=red!40, fill=red!40, ellipse, minimum width=1cm, minimum height=0.75cm, inner sep=5pt] at ({0.65+rotXX(10,2,-2)},{rotYY(10,2,-2)-3.5},{rotZZ(10,2,-2)}) {};
    \node at ({0.65+rotXX(10,2,-2)},{rotYY(10,2,-2)-3.5},{rotZZ(10,2,-2)}) {\scriptsize{$(1,4,4)$}};

    \node[draw=yellow, fill=yellow, ellipse, minimum width=1cm, minimum height=0.75cm, inner sep=5pt] at ({0.65+rotXX(10,2,2)},{rotYY(10,2,2)-3.5},{rotZZ(10,2,2)}) {};
    \node at ({0.65+rotXX(10,2,2)},{rotYY(10,2,2)-3.5},{rotZZ(10,2,2)}) {\scriptsize{$(1,3,3)$}};

    \node[draw=violet!40, fill=violet!40, ellipse, minimum width=1cm, minimum height=0.75cm, inner sep=5pt] at ({0.65+rotXX(14,-2,-2)},{rotYY(14,-2,-2)-3.5},{rotZZ(14,-2,-2)}) {};
    \node at ({0.65+rotXX(14,-2,-2)},{rotYY(14,-2,-2)-3.5},{rotZZ(14,-2,-2)}) {\scriptsize{$(2,4,2)$}};

    \node[draw=pink, fill=pink, ellipse, minimum width=1cm, minimum height=0.75cm, inner sep=5pt] at ({0.65+rotXX(14,2,-2)},{rotYY(14,2,-2)-3.5},{rotZZ(14,2,-2)}) {};
    \node at ({0.65+rotXX(14,2,-2)},{rotYY(14,2,-2)-3.5},{rotZZ(14,2,-2)}) {\scriptsize{$(2,4,4)$}};

    \node[draw=blue!10, fill=blue!10, ellipse, minimum width=1cm, minimum height=0.75cm, inner sep=5pt] at ({0.65+rotXX(14,-2,2)},{rotYY(14,-2,2)-3.5},{rotZZ(14,-2,2)}) {};
    \node at ({0.65+rotXX(14,-2,2)},{rotYY(14,-2,2)-3.5},{rotZZ(14,-2,2)}) {\scriptsize{$(2,3,2)$}};

    \node[draw=orange!50, fill=orange!50, ellipse, minimum width=1cm, minimum height=0.75cm, inner sep=5pt] at ({0.65+rotXX(14,2,2)},{rotYY(14,2,2)-3.5},{rotZZ(14,2,2)}) {};
    \node at ({0.65+rotXX(14,2,2)},{rotYY(14,2,2)-3.5},{rotZZ(14,2,2)}) {\scriptsize{$(2,3,3)$}};


\end{tikzpicture}
\end{adjustbox}

    \caption{The poset morphism $\mathcal{O}$ from the weak order (left) to the hypergraphic poset $P_\HH$ (right), for $\HH=\{12,34,234\}$. The colors represent the equivalence classes of the surjection map $\mathcal{O}$.}
    \label{fig121}
\end{figure}


==> pre-coherent.tex <==
\begin{figure}[H]
    \centering
   \begin{tikzpicture}[
    mid arrow/.style={postaction={decorate,decoration={markings, mark=at position .6 with {\arrow{Stealth}}
    }}},]

    %first hypergraph

    \draw[mid arrow] ({1.5*cos(72)},{1.5*sin(72)}) -- ({1.5*cos(0)},{1.5*sin(0)});
    \draw[mid arrow] ({1.5*cos(288)},{1.5*sin(288)}) -- ({1.5*cos(216)},{1.5*sin(216)});
    \draw[mid arrow] ({1.5*cos(216)},{1.5*sin(216)}) -- ({1.5*cos(144)},{1.5*sin(144)});
    \draw[mid arrow] ({1.5*cos(144)},{1.5*sin(144)}) -- ({1.5*cos(72)},{1.5*sin(72)});
    \draw[mid arrow] ({1.5*cos(216)},{1.5*sin(216)}) -- ({1.5*cos(0)},{1.5*sin(0)});
    
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({1.5*cos(0)},{1.5*sin(0)}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({1.5*cos(72)},{1.5*sin(72)}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({1.5*cos(144)},{1.5*sin(144)}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({1.5*cos(216)},{1.5*sin(216)}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({1.5*cos(288)},{1.5*sin(288)}) {};

    \node (5) at ({1.5*cos(0)},{1.5*sin(0)}) {$5$};
    \node  (4) at ({1.5*cos(72)},{1.5*sin(72)}) {$4$};
    \node (3) at ({1.5*cos(144)},{1.5*sin(144)}) {$3$};
    \node (2) at ({1.5*cos(216)},{1.5*sin(216)}) {$2$};
    \node (1) at ({1.5*cos(288)},{1.5*sin(288)}) {$1$};

    \draw[-stealth] (2.25,0) -- (3.75,0);

    %second hypergraph

    \draw[mid arrow] ({6+1.5*cos(72)},{1.5*sin(72)}) -- ({6+1.5*cos(0)},{1.5*sin(0)});
    \draw[mid arrow] ({6+1.5*cos(288)},{1.5*sin(288)}) -- ({6+1.5*cos(216)},{1.5*sin(216)});
    \draw[mid arrow,color=blue] ({6+1.5*cos(0)},{1.5*sin(0)}) -- ({6+1.5*cos(144)},{1.5*sin(144)});
    \draw[mid arrow] ({6+1.5*cos(144)},{1.5*sin(144)}) -- ({6+1.5*cos(72)},{1.5*sin(72)});
    \draw[mid arrow,color=blue] ({6+1.5*cos(0)},{1.5*sin(0)}) -- ({6+1.5*cos(216)},{1.5*sin(216)});

    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({6+1.5*cos(0)},{1.5*sin(0)}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({6+1.5*cos(72)},{1.5*sin(72)}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({6+1.5*cos(144)},{1.5*sin(144)}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({6+1.5*cos(216)},{1.5*sin(216)}) {};
    \node[draw=yellow, fill=yellow, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at ({6+1.5*cos(288)},{1.5*sin(288)}) {};

    \node (55) at ({6+1.5*cos(0)},{1.5*sin(0)}) {$5$};
    \node (44) at ({6+1.5*cos(72)},{1.5*sin(72)}) {$4$};
    \node (33) at ({6+1.5*cos(144)},{1.5*sin(144)}) {$3$};
    \node (22) at ({6+1.5*cos(216)},{1.5*sin(216)}) {$2$};
    \node (11) at ({6+1.5*cos(288)},{1.5*sin(288)}) {$1$};

    \node at (0,-2.25) {$\HH$ oriented by $A$};
    \node at (6.15,-2.25) {$\HH$ oriented by $B$};
    \node at (3,0.25) {flip of};
    \node at (3,-0.25) { $2$ and $5$};
    

    \begin{pgfonlayer}{background}
        \draw[red!30,fill=red!30,line width=10mm,line cap=round,line join=round] (2.center) -- (3.center) -- (5.center) -- cycle;
        \draw[opacity=.5,cyan!30,fill=cyan!30,line width=10mm,line cap=round,line join=round] (1.center) -- (2.center) -- cycle;
        \draw[opacity=.5,pink!50,fill=pink!50,line width=10mm,line cap=round,line join=round] (3.center) -- (4.center) -- cycle;
        \draw[opacity=.5,violet!50,fill=violet!50,line width=10mm,line cap=round,line join=round] (4.center) -- (5.center) -- cycle;
    \end{pgfonlayer}

    \begin{pgfonlayer}{background}
        \draw[red!30,fill=red!30,line width=10mm,line cap=round,line join=round] (22.center) -- (33.center) -- (55.center) -- cycle;
        \draw[opacity=.5,cyan!30,fill=cyan!30,line width=10mm,line cap=round,line join=round] (11.center) -- (22.center) -- cycle;
        \draw[opacity=.5,pink!50,fill=pink!50,line width=10mm,line cap=round,line join=round] (33.center) -- (44.center) -- cycle;
        \draw[opacity=.5,violet!50,fill=violet!50,line width=10mm,line cap=round,line join=round] (44.center) -- (55.center) -- cycle;
    \end{pgfonlayer}
    
    
    \end{tikzpicture}
    \caption{Graphical representation of a non pre-coherent flip on $\HH=\{12,235,34,45\}$ between the orientation $A=\mathcal{O}_{1234}$ and the orientation $B$ given by the sequence of source $S_B=(1,5,3,4)$. }
    \label{fig}
\end{figure}

==> simple.tex <==
\begin{figure}[H]
    \centering
   \begin{tikzpicture}[scale=1,
    mid arrow/.style={postaction={decorate,decoration={markings, mark=at position .6 with {\arrow{Stealth}}
    }}},]

    %first hypergraph

    \draw[color=red,thick,mid arrow] (0,0) -- (8,0);

    \draw[color=cyan,thick,mid arrow] (0,0) -- (4,0.75);
    \draw[color=pink,thick,mid arrow] (4,0.75) -- (8,0);

    \draw[color=violet,thick,mid arrow] (0,0) -- (2,1.5);
    \draw[color=orange,thick,mid arrow] (2,1.5) -- (6,1.5);
    \draw[color=Turquoise,thick,mid arrow] (6,1.5) -- (8,0);

    \draw[color=green,thick,mid arrow] (0,0) -- (1,2.25);
    \draw[color=black,thick,mid arrow] (1,2.25) -- (4,3);
    \draw[color=purple,thick,mid arrow] (4,3) -- (7,2.25);
    \draw[color=blue,thick,mid arrow] (7,2.25) -- (8,0);

    
    \node[draw=white,fill=white, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (0,0) {};
    \node[draw=red,ultra thick,fill=white, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (8,0) {};

    \node[draw=cyan,ultra thick,fill=white, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (4,0.75) {};

    \node[draw=violet,ultra thick,fill=white, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (2,1.5) {};
    \node[draw=white,fill=white, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (6,1.5) {};

    \node[draw=green,ultra thick,fill=white, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (1,2.25) {};
    \node[draw=white,fill=white, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (4,3) {};
    \node[draw=white,fill=white, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (7,2.25) {};
    

    \node (1) at (0,0) {$1$};
    \node (2) at (8,0) {$2$};
    \node (3) at (4,0.75) {$3$};
    \node (4) at (2,1.5) {$4$};
    \node (5) at (6,1.5) {$5$};
    \node (6) at (1,2.25) {$6$};
    \node (7) at (4,3) {$7$};
    \node (8) at (7,2.25) {$8$};


    \end{tikzpicture}
    \caption{The hypergraph $\HH=\{\textcolor{red}{12},\textcolor{Cyan}{13},\textcolor{pink}{23},\textcolor{violet}{14},\textcolor{orange}{45},\textcolor{Turquoise}{25},\textcolor{green}{16},67,\textcolor{purple}{78},\textcolor{blue}{28}\}$ oriented by $A=\mathcal{O}_{13465782}$. The colored circle around some vertices represent the sources of each hyperedges when $\HH$ is oriented by $B=\mathcal{O}_{34567821}$.}
    \label{fig8}
\end{figure}

==> sourcepath.tex <==
\begin{figure}[H]
    \centering
   \begin{tikzpicture}[scale=1.2,
    mid arrow/.style={postaction={decorate,decoration={markings, mark=at position .6 with {\arrow{Stealth}}
    }}},]

    %first hypergraph

    \draw[dashed,thick,mid arrow] (0,0) -- (2,0);
    \draw[dashed,thick,mid arrow] (0,2) -- (0,0);
    \draw[thick,mid arrow] (0,2) -- (2,2);
    \draw[thick,mid arrow] (2,0) -- (2,2);
    \draw[dashed,thick,mid arrow] (2,0) -- (2,-2);
    \draw[thick,mid arrow] (2,0) -- (4,0);
    \draw[thick,mid arrow] (4,-2) -- (4,0);
    \draw[thick,mid arrow] (2,-2) -- (4,-2);

    
    \node[ fill=white, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (0,2) {};
    \node[draw=orange,dashed, ultra thick, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (0,2) {};
    \node[draw=orange,ultra thick,fill=white, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (2,2) {};
    \node[draw=white,ultra thick, fill=white, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (0,0) {};
    \node[draw=white,ultra thick, fill=white, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (2,0) {};
    \node[draw=Turquoise,ultra thick,dashed, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (2,0) {};
    \node[draw=white,ultra thick, fill=white, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (2,-2) {};
    \node[draw=yellow,ultra thick, dashed, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (2,-2) {};
    \node[draw=Turquoise,ultra thick, fill=white, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (4,0) {};
    \node[draw=yellow,ultra thick, fill=white, ellipse, minimum width=0.5cm, minimum height=0.5cm, inner sep=5pt] at (4,-2) {};

    \node (1) at (0,2) {$1$};
    \node (2) at (2,2) {$2$};
    \node (3) at (0,0) {$3$};
    \node (4) at (2,0) {$4$};
    \node (6) at (2,-2) {$6$};
    \node (5) at (4,0) {$5$};
    \node (7) at (4,-2) {$7$};


    \begin{pgfonlayer}{background}
        \draw[orange!40,fill=orange!40,line width=14mm,line cap=round,line join=round] (1.center) -- (2.center) -- (3.center) -- cycle;
        \draw[opacity=.5,Turquoise!60,line width=14mm,line cap=round,line join=round] (2.center) -- (4.center) -- (5.center) -- cycle;
        \draw[opacity=.5,cyan!80,fill=cyan!80,line width=14mm,line cap=round,line join=round] (3.center) -- (4.center) -- cycle;
        \draw[opacity=.5,red!70,fill=red!70,line width=14mm,line cap=round,line join=round] (4.center) -- (6.center) -- cycle;
        \draw[opacity=.5,yellow!70,fill=yellow!70,line width=14mm,line cap=round,line join=round] (6.center) -- (7.center) -- cycle;
        \draw[opacity=.5,blue!60,fill=blue!60,line width=14mm,line cap=round,line join=round] (5.center) -- (7.center) -- cycle;
    \end{pgfonlayer}

    
    
    
    \end{tikzpicture}
    \caption{The hypergraph $\HH=\{123,34,245,46,57,67\}$ oriented by $A=\mathcal{O}_{1342567}$. The full circles around some vertices represent the sources of each hyperedges when $\HH$ is oriented by $B=\mathcal{O}_{7523416}$. The dotted circles represented the element $i'$ at each step in the Algorithm~\ref{alg:kappa6}. The dotted path $[1,3,4,6]$ represent the source path $\kappa$ of Example~\ref{source path}.}
    \label{fig2}
\end{figure}
